Probabilistic Signal Shaping for Bit-Metric Decoding

A scheme is proposed that combines probabilistic signal shaping with bit-metric decoding. The transmitter generates symbols according to a distribution on the channel input alphabet. The symbols are labeled by bit strings. At the receiver, the channel output is decoded with respect to a bit-metric. An achievable rate is derived using random coding arguments. For the 8-ASK AWGN channel, numerical results show that at a spectral efficiency of 2 bits/s/Hz, the new scheme outperforms bit-interleaved coded modulation (BICM) without shaping and BICM with bit shaping (i Fabregas and Martinez, 2010) by 0.87 dB and 0.15 dB, respectively, and is within 0.0094 dB of the coded modulation capacity. The new scheme is implemented by combining a distribution matcher with a systematic binary low-density parity-check code. The measured finite-length gains are very close to the gains predicted by the asymptotic theory.

==> figures/bitlevels.tex <==
\begin{tikzpicture}
\draw (0,0) node{bit level 3};
\draw (0.65,0) node[minimum width = 7.5cm,draw,anchor=west,minimum height=0.6cm]{matched data bits $B_{3,0}^\frac{n}{3}$};
\draw (0,1) node{bit level 2};
\draw (0.65,1) node[minimum width = 7.5cm,draw,anchor=west,minimum height=0.6cm]{matched data bits $B_{2,0}^\frac{n}{3}$};
\draw (0,2) node{bit level 1};
\draw (0.65,2) node[minimum width = 1.875cm,draw,anchor=west,minimum height=0.6cm]{data bits $D^\frac{n}{12}$};
\draw (2.525,2) node[minimum width = 5.625cm,draw,anchor=west,minimum height=0.6cm]{parity bits $C^\frac{n}{4}$};
\end{tikzpicture}

==> figures/capacityFigure.tex <==
\pgfplotsset{
%every axis plot post/.append style={
%solid
%},
width=\columnwidth,
height=0.3\textheight
}
\pgfplotsset{every axis title/.append style={at={(0.0,1.05)},
right
}}
%%
%
% uniform
%
%%
\begin{tikzpicture}
\begin{axis}[
xmin=11.7,
xmax=12.8,
ymin=1.9,
ymax=2.1,
xlabel={\snr in dB},
ylabel={bits/s/Hz},
grid=both,
legend columns=1,
legend style={at={(0.01,0.99)},anchor=north west,draw=none},
legend entries = {$\frac{1}{2}\log_2(1+\snr)$, CM, SS-BMD, BS-BICM, uniform BICM},
y label style={at={(0.03,0.5)}},
]
%coding gain
\addplot[black,no markers]
table[x=snr,y=c]
{results/capacities.txt};
\addplot[magenta,no markers]
table[x=cm_E,y=cm]
{results/capacities.txt};
\addplot[blue,dashed,no markers]
table[x=ssbcm_E,y=ssbcm]
{results/capacities.txt};
\addplot[green,no markers]
table[x=bicm_E,y=bicm]
{results/capacities.txt};
\addplot[red,no markers]
table[x=bicm_uni_E,y=bicm_uni]
{results/capacities.txt};

\draw (axis cs:11.7,2) node {} -- (axis cs:12.8,2) node {};

\addplot[magenta,only marks]
table[x=cmsnr,y=cmrate]
{results/intuition.txt};
\addplot[blue,only marks]
table[x=ssbcmsnr,y=ssbcmrate]
{results/intuition.txt};
\addplot[green,only marks]
table[x=bicmsnr,y=bicmrate]
{results/intuition.txt};


\end{axis}
\end{tikzpicture}


==> figures/errorfigure.tex <==
\pgfplotsset{
%every axis plot post/.append style={
%solid
%},
width=\columnwidth,
height=0.25\textheight
}
\pgfplotsset{every axis title/.append style={at={(0.0,1.05)},
right
}}
%%
%
% uniform
%
%%
\begin{tikzpicture}
\begin{semilogyaxis}[
xmin=11.848,
xmax=14,
ymin=0.0003,
ymax=0.3,
xlabel={\snr in dB},
ylabel={$\perr$ at 2 bits/s/Hz},
%title={Uniform transmission},
grid=both,
xtick = {11.848,12.5,13,13.5,14},
xticklabels={11.848,12.5,13,13.5,14},
%x tick labels = {CM capacity,12,12.5,13,13.5,14}
extra x ticks={12.1,12.2,12.3,12.4,12.6,12.7,12.8,12.9,13.1,13.2,13.3,13.4,13.6,13.7,13.8,13.9},
extra x tick labels={},
%xticklabels=
legend columns=4,
legend style={at={(1.0,1.03)},anchor=south east,draw=none},
legend entries = {\text{SS-BMD},\text{BS-BICM},\text{uniform BICM}},
]
%coding gain
\addplot[blue,only marks,
mark=*,
error bars/.cd,y dir=plus,y explicit]
table[x=snr,y=pe,y error=dev]
{results/sserrors.txt};
%\addlegendentry{$c=3/4$}
\addplot[green,only marks,
mark=*,
error bars/.cd,y dir=plus,y explicit]
table[x=snr,y=piw,y error=U]
{results/errorshaped.txt};
%\addlegendentry{$c=3/4$}
\addplot[red,only marks,
mark=*,
error bars/.cd,y dir=plus,y explicit]
table[x=snr,y=piw,y error=U]
{results/erroruniform.txt};
%\addlegendentry{$c=3/4$}


\addplot[blue,only marks,no markers,
error bars/.cd,y dir=minus,y explicit]
table[x=snr,y=pe,y error=dev]
{results/sserrors.txt};
\addplot[green,only marks,no markers,
error bars/.cd,y dir=minus,y explicit]
table[x=snr,y=piw,y error=L]
{results/errorshaped.txt};
\addplot[red,only marks,no markers,
error bars/.cd,y dir=minus,y explicit]
table[x=snr,y=piw,y error=L]
{results/erroruniform.txt};

%\draw (axis cs:12.13,0.001) node {} -- (axis cs:12.13,0.1) node {};

%\draw[<-] (axis cs:11.848,0.04) node {} -- (axis cs:11.848,0.05) node[anchor=west]{CM capacity};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/gray.tex <==
\begin{tikzpicture}
{
[start chain,node distance=0.4cm,every on chain/.style={join=by -},inode/.style={on chain,inner sep=0cm,minimum size=0.35cm}]
\node[inode]{};
\node[inode,draw,circle]{-7};
\node[inode,draw,circle]{-5} node[below=5pt]{$x_{\bsbm0\\0\\0\esbm}$};
\node[inode,draw,circle]{-3} node[below=5pt]{$x_{\bsbm0\\0\\1\esbm}$};
\node[inode,draw,circle]{-1} node[below=5pt]{$x_{\bsbm0\\1\\1\esbm}$};
\node[inode,draw,circle]{1} node[below=5pt]{$x_{\bsbm0\\1\\0\esbm}$};
\node[inode,draw,circle]{3} node[below=5pt]{$x_{\bsbm1\\1\\0\esbm}$};
\node[inode,draw,circle]{5} node[below=5pt]{$x_{\bsbm1\\1\\1\esbm}$};
\node[inode,draw,circle]{7} node[below=5pt]{$x_{\bsbm1\\0\\1\esbm}$};
\node[inode]{} node[below=5pt]{$x_{\bsbm1\\0\\0\esbm}$};
}
\end{tikzpicture}


==> figures/overflows.tex <==
\pgfplotsset{
%every axis plot post/.append style={
%solid
%},
width=\columnwidth,
height=0.25\textheight
}
\pgfplotsset{every axis title/.append style={at={(0.0,1.05)},
right
}}
%%
%
% uniform
%
%%
\begin{tikzpicture}
\begin{semilogyaxis}[
xmin=0.955,
xmax=0.985,
ymin=0.0002,
ymax=0.8,
xlabel={$\lambda$},
ylabel={overflow probability},
%title={Uniform transmission},
grid=major,
legend columns=4,
legend style={at={(1.0,1.03)},anchor=south east,draw=none},
legend entries = {\text{Overflow probabilities for matcher}},
xticklabel style={/pgf/number format/fixed,
                     /pgf/number format/precision=3},
]
%coding gain
\addplot[blue,only marks,
mark=*,
error bars/.cd,y dir=plus,y explicit]
table[x=lambda,y=oe,y error=oedev]
{results/overflows.txt};
%\addlegendentry{$c=3/4$}


\addplot[blue,only marks,no markers,
error bars/.cd,y dir=minus,y explicit]
table[x=lambda,y=oe,y error=oedev]
{results/overflows.txt};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/piFigure.tex <==
\pgfplotsset{
%every axis plot post/.append style={
%solid
%},
width=\columnwidth,
height=0.2\textheight
}
\pgfplotsset{every axis title/.append style={at={(0.0,1.05)},
right
}}
%%
%
% uniform
%
%%
\begin{tikzpicture}
\begin{semilogyaxis}[
xmin=11.848,
xmax=15,
ymin=0.001,
ymax=0.1,
xtick = {11.848,12.5,13,13.5,14,14.5,15},
xticklabels = {11.848,12.5,13,13.5,14,14.5,15},
xlabel={\snr in dB},
ylabel={$\perr$ at 2 bits/s/Hz},
%title={Uniform transmission},
grid=major,
legend columns=4,
legend style={at={(1.0,1.03)},anchor=south east,draw=none},
legend entries = {$\Pi=\text{PB,}$,$\Pi=\text{CB,}$,$\Pi=\text{random,}$,$\Pi=\text{BR}$},
]
%coding gain
\addplot[blue,only marks,
mark=*,
error bars/.cd,y dir=plus,y explicit]
table[x=snr,y=piw,y error=U]
{results/321.txt};
%\addlegendentry{$c=3/4$}
\addplot[red,only marks,
mark=*,
error bars/.cd,y dir=plus,y explicit]
table[x=snr,y=piw,y error=U]
{results/CB.txt};
%\addlegendentry{$c=3/4$}
\addplot[black,only marks,
mark=*,
error bars/.cd,y dir=plus,y explicit]
table[x=snr,y=piw,y error=U]
{results/RI.txt};
%\addlegendentry{$c=3/4$}
\addplot[olive,only marks,
mark=*,
error bars/.cd,y dir=plus,y explicit]
table[x=snr,y=piw,y error=U]
{results/123.txt};
%\addlegendentry{$c=3/4$}


\addplot[blue,only marks,no markers,
error bars/.cd,y dir=minus,y explicit]
table[x=snr,y=piw,y error=L]
{results/321.txt};
\addplot[red,only marks,no markers,
error bars/.cd,y dir=minus,y explicit]
table[x=snr,y=piw,y error=L]
{results/CB.txt};
\addplot[black,only marks,no markers,
error bars/.cd,y dir=minus,y explicit]
table[x=snr,y=piw,y error=L]
{results/RI.txt};
\addplot[olive,only marks,no markers,
error bars/.cd,y dir=minus,y explicit]
table[x=snr,y=piw,y error=L]
{results/123.txt};

%\draw (axis cs:12.13,0.001) node {} -- (axis cs:12.13,0.1) node {};

%\draw[<-] (axis cs:12.13,0.04) node {} -- (axis cs:12.4,0.05) node[anchor=west]{BICM 8pam 5q};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/transmitter.tex <==
\begin{tikzpicture}
%
%
% MATCHER
%
%
\node (matcher) [matrix of nodes,nodes in empty cells,column sep=0.3cm,inode/.style={anchor=center},nodes=inode] 
{
\node[text width=0.8cm] (mux1){}; &\node (a2){$D_\frac{k}{9}^k$};&\node(a3)[draw]{Matcher};&\node(a4){$\vecS^\frac{n}{3}$};&\node[text width=0.6cm](demux1){};\\
\node[text width=0.8cm] (mux2){Demux};&&&&\node[text width=0.6cm](demux2){Mux};\\
\node[text width=0.8cm] (mux3){};&\node (b2){$D^\frac{k}{9}$};&&&\node[text width=0.6cm](demux3){};\\
};

\node[draw,inner sep=0pt,text width=2cm](mux)[fit=(mux1) (mux2) (mux3)]{};
\node[draw,inner sep=0pt](demux)[fit=(demux1) (demux2) (demux3)]{};

{[start chain,every on chain/.style={join=by ->}]
\chainin (mux1);
\chainin (a2);
\chainin (a3);
\chainin (a4);
\chainin (demux1);
}
{[start chain,every on chain/.style={join=by ->}]
\chainin (mux3);
\chainin (b2);
\chainin (demux3);
}
%
%
% /MATCHER
%
%

%
%
% MATCHER INPUT
%
%
{
[start chain=going left,node distance=0.3cm,every on chain/.style={join=by <-}]
\chainin (mux2);
\node[on chain]{$D^k$};
}
%
%
% MATCHER OUTPUT
%
%
{
[start chain,node distance=0.3cm,every on chain/.style={join=by ->},inode/.style={on chain},nodes=inode]
\chainin (demux2);
\node{$D^\frac{k}{9}B_{2,0}^\frac{n}{3}B_{3,0}^\frac{n}{3}$};
\node[draw]{$\Pi^{-1}_\text{data}$};
%\node{$T^\frac{3n}{4}$};
\node[draw]{Encoder};
%\node{$T^\frac{3n}{4}C^\frac{n}{4}$};
\node[draw]{$\Pi$};
\node{$D^\frac{k}{9}C^\frac{n}{4}B_{2,0}^\frac{n}{3}B_{3,0}^\frac{n}{3}$};
\node[draw]{Demux};
\node{$\vecB^\frac{n}{3}$};
}
\end{tikzpicture}
\begin{tikzpicture}
{
[start chain,node distance=0.3cm,every on chain/.style={join=by ->},inode/.style={on chain},nodes=inode]
\node{$\vecB^\frac{n}{3}$};
\node[draw]{Mapper};
\node{$X^\frac{n}{3}$};
\node[draw,circle]{+};
{[start branch=noise going below]}
\node{$Y^\frac{n}{3}$};
\node[draw]{Quantizer};
\node{$Q^\frac{n}{3}$};
\node[draw]{Soft-Demapper};
\node{$\vecL^{n/3}$};


{[continue branch=noise,every on chain/.style={join=by <-}]
\node[on chain]{$Z^\frac{n}{3}$};
}
}
\end{tikzpicture}
\begin{tikzpicture}
%DEMATCHER OUTPUT
%
%
% DEMATCHER
%
%
\node (matcher) [matrix of nodes,nodes in empty cells,column sep=0.3cm,inode/.style={anchor=center},nodes=inode] 
{
\node[text width=0.8cm] (mux1){}; &\node (a2){$\hat{\vecS}^\frac{n}{3}$};&\node(a3)[draw]{Dematcher};&\node(a4){$\hat{D}_\frac{k}{9}^k$};&\node[text width=0.6cm](demux1){};\\
\node[text width=0.8cm] (mux2){Demux};&&&&\node[text width=0.6cm](demux2){Mux};\\
\node[text width=0.8cm] (mux3){};&\node (b2){$\hat{D}^\frac{k}{9}$};&&&\node[text width=0.6cm](demux3){};\\
};

\node[draw,inner sep=0pt,text width=2cm](mux)[fit=(mux1) (mux2) (mux3)]{};
\node[draw,inner sep=0pt](demux)[fit=(demux1) (demux2) (demux3)]{};

{[start chain,every on chain/.style={join=by ->}]
\chainin (mux1);
\chainin (a2);
\chainin (a3);
\chainin (a4);
\chainin (demux1);
}
{[start chain,every on chain/.style={join=by ->}]
\chainin (mux3);
\chainin (b2);
\chainin (demux3);
}
%
%
% /DEMATCHER
%
%
%DEMATCHER INPUT
{
[start chain=going left,node distance=0.3cm,every on chain/.style={join=by <-}]
\chainin (mux2);
\node[on chain]{$\hat{D}^\frac{k}{9}\hat{B}_{2,0}^\frac{n}{3}\hat{B}_{3,0}^\frac{n}{3}$};
\node[draw,on chain]{$\Pi_\text{data}$};
\node[draw,on chain]{Decoder};
\node[draw,on chain]{$\Pi^{-1}$};
\node[on chain]{$L_{1,0}^\frac{n}{3} L_{2,0}^\frac{n}{3} L_{3,0}^\frac{n}{3}$};
\node[draw,on chain]{Mux};
\node[on chain]{$\vecL^{n/3}$};
}
%DEMATCHER OUTPUT
{
[start chain,node distance=0.3cm,every on chain/.style={join=by ->},inode/.style={on chain},nodes=inode]
\chainin (demux2);
\node[on chain]{$\hat{D}^k$};
}
\end{tikzpicture}


